Delay Performance and Mixing Times in Random-Access Networks

We explore the achievable delay performance in wireless random-access networks. While relatively simple and inherently distributed in nature, suitably designed queue-based random-access schemes provide the striking capability to match the optimal throughput performance of centralized scheduling mechanisms in a wide range of scenarios. The specific type of activation rules for which throughput optimality has been established, may however yield excessive queues and delays. Motivated by that issue, we examine whether the poor delay performance is inherent to the basic operation of these schemes, or caused by the specific kind of activation rules. We derive delay lower bounds for queue-based activation rules, which offer fundamental insight in the cause of the excessive delays. For fixed activation rates we obtain lower bounds indicating that delays and mixing times can grow dramatically with the load in certain topologies as well.

==> fnu.tex <==
\begin{tikzpicture}%
\begin{semilogyaxis}[
font=\footnotesize,
width=10cm, height=6.5cm,
    xmin=0, xmax=1,
    ymin=1e-12, ymax=1e12,
    scaled ticks=false,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
	xlabel={$\rho$},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    ylabel={$\sum_{i\in V} \expect{L_i}$},
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, inner xsep=0pt, inner ysep=0pt}]

\legend{
	$\nu=5$\\
    $\nu=1$\\
	$\nu=0.2$\\%
    Lower bound\\%
}
\addplot[color=black,densely dashdotted] plot coordinates {
	(0.010000,	16.391823)
	(0.020000,	33.742053)
	(0.030000,	51.360854)
	(0.040000,	73.236328)
	(0.050000,	86.467494)
	(0.060000,	109.191678)
	(0.070000,	127.161519)
	(0.080000,	149.288701)
	(0.090000,	164.274036)
	(0.100000,	186.824688)
	(0.110000,	206.700724)
	(0.120000,	231.100981)
	(0.130000,	246.165386)
	(0.140000,	270.434315)
	(0.150000,	289.407838)
	(0.160000,	337.009268)
	(0.170000,	348.893233)
	(0.180000,	366.412433)
	(0.190000,	415.022801)
	(0.200000,	436.464353)
	(0.210000,	465.226843)
	(0.220000,	486.062587)
	(0.230000,	507.694667)
	(0.240000,	578.168464)
	(0.250000,	576.320169)
	(0.260000,	601.305692)
	(0.270000,	656.735990)
	(0.280000,	695.226404)
	(0.290000,	740.867529)
	(0.300000,	798.312286)
	(0.310000,	797.228035)
	(0.320000,	858.274540)
	(0.330000,	852.662172)
	(0.340000,	917.887822)
	(0.350000,	1016.320274)
	(0.360000,	1027.265542)
	(0.370000,	1067.399460)
	(0.380000,	1157.705236)
	(0.390000,	1194.996927)
	(0.400000,	1193.288704)
	(0.410000,	1354.593275)
	(0.420000,	1462.766573)
	(0.430000,	1460.348295)
	(0.440000,	1551.398820)
	(0.450000,	1630.902242)
	(0.460000,	1758.353927)
	(0.470000,	1791.112812)
	(0.480000,	1896.008323)
	(0.490000,	2008.003286)
	(0.500000,	2061.982571)
	(0.510000,	2160.268015)
	(0.520000,	2221.961684)
	(0.530000,	2417.996652)
	(0.540000,	2572.029955)
	(0.550000,	2496.357901)
	(0.560000,	2642.164201)
	(0.570000,	2982.828091)
	(0.580000,	3198.490350)
	(0.590000,	3367.990648)
	(0.600000,	3601.739941)
	(0.610000,	3561.015780)
	(0.620000,	3807.164442)
	(0.630000,	4273.745076)
	(0.640000,	4456.461802)
	(0.650000,	4911.805015)
	(0.660000,	4958.790986)
	(0.670000,	5327.413667)
	(0.680000,	5928.599044)
	(0.690000,	6938.783356)
	(0.700000,	7546.021219)
	(0.710000,	8067.928774)
	(0.720000,	8315.135752)
	(0.730000,	8586.489288)
	(0.740000,	9373.879008)
	(0.750000,	11333.977173)
	(0.760000,	14608.071691)
	(0.770000,	16132.293015)
	(0.780000,	18621.134702)
	(0.790000,	22546.872928)
	(0.800000,	9999999999999999)
};
\addplot[color=black,densely dashed] plot coordinates {
	(0.010000,	0.506356)
	(0.020000,	1.041311)
	(0.030000,	1.597451)
	(0.040000,	2.182585)
	(0.050000,	2.785648)
	(0.060000,	3.458098)
	(0.070000,	4.094785)
	(0.080000,	4.844718)
	(0.090000,	5.570195)
	(0.100000,	6.301414)
	(0.110000,	7.096828)
	(0.120000,	7.971194)
	(0.130000,	8.831907)
	(0.140000,	9.832363)
	(0.150000,	10.788079)
	(0.160000,	11.894510)
	(0.170000,	13.012186)
	(0.180000,	14.141083)
	(0.190000,	15.456933)
	(0.200000,	16.749748)
	(0.210000,	18.150844)
	(0.220000,	19.784341)
	(0.230000,	21.321659)
	(0.240000,	23.104205)
	(0.250000,	25.166766)
	(0.260000,	26.867373)
	(0.270000,	29.061572)
	(0.280000,	31.790505)
	(0.290000,	34.642919)
	(0.300000,	37.156419)
	(0.310000,	40.869607)
	(0.320000,	44.033474)
	(0.330000,	47.703501)
	(0.340000,	52.808531)
	(0.350000,	56.811575)
	(0.360000,	63.008478)
	(0.370000,	69.463507)
	(0.380000,	77.269357)
	(0.390000,	85.891283)
	(0.400000,	95.845411)
	(0.410000,	109.821938)
	(0.420000,	126.227371)
	(0.430000,	144.154749)
	(0.440000,	168.428654)
	(0.450000,	198.279472)
	(0.460000,	246.505423)
	(0.470000,	324.800502)
	(0.480000,	459.557835)
	(0.490000,	671.579179)
	(0.500000,	1592.211283)
	(0.510000,	9999999999999999)
};
\addplot[color=black,densely dashdotdotted] plot coordinates {
	(0.010000,	0.499255)
	(0.020000,	1.053440)
	(0.030000,	1.669063)
	(0.040000,	2.354930)
	(0.050000,	3.145174)
	(0.060000,	4.006452)
	(0.070000,	5.039967)
	(0.080000,	6.201765)
	(0.090000,	7.519031)
	(0.100000,	9.119675)
	(0.110000,	11.074334)
	(0.120000,	13.365228)
	(0.130000,	16.383090)
	(0.140000,	20.333400)
	(0.150000,	25.302499)
	(0.160000,	32.758981)
	(0.170000,	44.139169)
	(0.180000,	63.335066)
	(0.190000,	102.784282)
	(0.200000,	229.362188)
	(0.210000,	9999999999999999)
};
\addplot[color=gray] plot coordinates {
	(0.010000,	8.173840732453024e-17)
	(0.020000,	1.09511695427671e-14)
	(0.030000,	1.95936635265618e-13)
	(0.040000,	1.53779683169564e-12)
	(0.050000,	7.68565744663227e-12)
	(0.060000,	2.88779017426771e-11)
	(0.070000,	8.91286242284017e-11)
	(0.080000,	2.38230518997097e-10)
	(0.090000,	5.70582773305574e-10)
	(0.100000,	1.25341932792658e-09)
	(0.110000,	2.56771602413468e-09)
	(0.120000,	4.965925621287932e-09)
	(0.130000,	9.151765324962467e-09)
	(0.140000,	1.618860873166650e-08)
	(0.150000,	2.764466987910796e-08)
	(0.160000,	4.578518120580909e-08)
	(0.170000,	7.382424539027013e-08)
	(0.180000,	1.162520885990954e-07)
	(0.190000,	1.792571892056694e-07)
	(0.200000,	2.712673611111112e-07)
	(0.210000,	4.036395311196764e-07)
	(0.220000,	5.915349081954377e-07)
	(0.230000,	8.550247989414693e-07)
	(0.240000,	1.220482849690730e-06)
	(0.250000,	1.722332451499118e-06)
	(0.260000,	2.405234001504809e-06)
	(0.270000,	3.326816383049861e-06)
	(0.280000,	4.561081292556795e-06)
	(0.290000,	6.202639007534257e-06)
	(0.300000,	8.371971237474582e-06)
	(0.310000,	0.000011)
	(0.320000,	0.000015)
	(0.330000,	0.000020)
	(0.340000,	0.000026)
	(0.350000,	0.000034)
	(0.360000,	0.000045)
	(0.370000,	0.000058)
	(0.380000,	0.000075)
	(0.390000,	0.000096)
	(0.400000,	0.000123)
	(0.410000,	0.000158)
	(0.420000,	0.000201)
	(0.430000,	0.000256)
	(0.440000,	0.000325)
	(0.450000,	0.000412)
	(0.460000,	0.000520)
	(0.470000,	0.000656)
	(0.480000,	0.000825)
	(0.490000,	0.001037)
	(0.500000,	0.001302)
	(0.510000,	0.001632)
	(0.520000,	0.002045)
	(0.530000,	0.002559)
	(0.540000,	0.003200)
	(0.550000,	0.004001)
	(0.560000,	0.005000)
	(0.570000,	0.006248)
	(0.580000,	0.007808)
	(0.590000,	0.009760)
	(0.600000,	0.012204)
	(0.610000,	0.015271)
	(0.620000,	0.019123)
	(0.630000,	0.023970)
	(0.640000,	0.030084)
	(0.650000,	0.037810)
	(0.660000,	0.047600)
	(0.670000,	0.060039)
	(0.680000,	0.075894)
	(0.690000,	0.096171)
	(0.700000,	0.122202)
	(0.710000,	0.155757)
	(0.720000,	0.199207)
	(0.730000,	0.255753)
	(0.740000,	0.329745)
	(0.750000,	0.427148)
	(0.760000,	0.556222)
	(0.770000,	0.728515)
	(0.780000,	0.960355)
	(0.790000,	1.275108)
	(0.800000,	1.706667)
	(0.810000,	2.304909)
	(0.820000,	3.144452)
	(0.830000,	4.338955)
	(0.840000,	6.065088)
	(0.850000,	8.603787)
	(0.860000,	12.413441)
	(0.870000,	18.264296)
	(0.880000,	27.495127)
	(0.890000,	42.526178)
	(0.900000,	67.939901)
	(0.910000,	112.905016)
	(0.920000,	197.038510)
	(0.930000,	365.952508)
	(0.940000,	737.571512)
	(0.950000,	1662.707848)
	(0.960000,	4410.068677)
	(0.970000,	15132.125075)
	(0.980000,	83115.572653)
	(0.990000,	1441932.778321)
	(0.991000,	2215513.513851)
	(0.992000,	3577513.250751)
	(0.993000,	6152379.761668)
	(0.994000,	11490045.131375)
	(0.995000,	24017926.537549)
	(0.996000,	59110103.101906)
	(0.997000,	188321620.368428)
	(0.998000,	961050282.793129)
	(0.999000,	15500452126.544950)
};
\end{semilogyaxis}
\end{tikzpicture}%


==> fx.tex <==
\begin{tikzpicture}%
\begin{semilogyaxis}[
font=\footnotesize,
width=10cm, height=6.5cm,
    xmin=0, xmax=1,
    ymin=1e-9, ymax=1e9,
    scaled ticks=false,
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=center},
	xlabel={$\rho$},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=center},
    ylabel={$\sum_{i\in V} \expect{L_i}$},
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, inner xsep=0pt, inner ysep=0pt}]

\legend{%
	Simulation for $f(\tp)=\tp$ and $g(\tp)=1$\\%
	Lower bound for $f(\tp)=\tp$ and $g(\tp)=1$\\%
	Lower bound for any fixed activation rate vector\\%
}%
\addplot[color=black] plot coordinates {
	(0.010000,	1.028777e-001)
	(0.020000,	2.136243e-001)
	(0.030000,	3.281267e-001)
	(0.040000,	4.524877e-001)
	(0.050000,	5.819702e-001)
	(0.060000,	7.227999e-001)
	(0.070000,	8.673682e-001)
	(0.080000,	1.024208e+000)
	(0.090000,	1.187618e+000)
	(0.100000,	1.363207e+000)
	(0.110000,	1.545683e+000)
	(0.120000,	1.743501e+000)
	(0.130000,	1.941690e+000)
	(0.140000,	2.160604e+000)
	(0.150000,	2.389742e+000)
	(0.160000,	2.619594e+000)
	(0.170000,	2.882570e+000)
	(0.180000,	3.140622e+000)
	(0.190000,	3.413341e+000)
	(0.200000,	3.698857e+000)
	(0.210000,	4.008939e+000)
	(0.220000,	4.317178e+000)
	(0.230000,	4.651865e+000)
	(0.240000,	5.005982e+000)
	(0.250000,	5.351715e+000)
	(0.260000,	5.735373e+000)
	(0.270000,	6.125146e+000)
	(0.280000,	6.525399e+000)
	(0.290000,	6.953147e+000)
	(0.300000,	7.376445e+000)
	(0.310000,	7.837075e+000)
	(0.320000,	8.334995e+000)
	(0.330000,	8.813102e+000)
	(0.340000,	9.323404e+000)
	(0.350000,	9.887503e+000)
	(0.360000,	1.046617e+001)
	(0.370000,	1.102509e+001)
	(0.380000,	1.164943e+001)
	(0.390000,	1.229470e+001)
	(0.400000,	1.294658e+001)
	(0.410000,	1.363048e+001)
	(0.420000,	1.437655e+001)
	(0.430000,	1.514599e+001)
	(0.440000,	1.599431e+001)
	(0.450000,	1.676815e+001)
	(0.460000,	1.759973e+001)
	(0.470000,	1.854233e+001)
	(0.480000,	1.952454e+001)
	(0.490000,	2.052276e+001)
	(0.500000,	2.160428e+001)
	(0.510000,	2.269612e+001)
	(0.520000,	2.392201e+001)
	(0.530000,	2.513113e+001)
	(0.540000,	2.649599e+001)
	(0.550000,	2.788489e+001)
	(0.560000,	2.943153e+001)
	(0.570000,	3.098257e+001)
	(0.580000,	3.255726e+001)
	(0.590000,	3.439409e+001)
	(0.600000,	3.616926e+001)
	(0.610000,	3.836345e+001)
	(0.620000,	4.048800e+001)
	(0.630000,	4.292289e+001)
	(0.640000,	4.559362e+001)
	(0.650000,	4.811368e+001)
	(0.660000,	5.131329e+001)
	(0.670000,	5.416337e+001)
	(0.680000,	5.745157e+001)
	(0.690000,	6.095068e+001)
	(0.700000,	6.539430e+001)
	(0.710000,	6.996886e+001)
	(0.720000,	7.480480e+001)
	(0.730000,	7.989763e+001)
	(0.740000,	8.609066e+001)
	(0.750000,	9.335726e+001)
	(0.760000,	1.004352e+002)
	(0.770000,	1.094029e+002)
	(0.780000,	1.176299e+002)
	(0.790000,	1.277756e+002)
	(0.800000,	1.416663e+002)
	(0.810000,	1.540598e+002)
	(0.820000,	1.686824e+002)
	(0.830000,	1.873669e+002)
	(0.840000,	2.079960e+002)
	(0.850000,	2.351482e+002)
	(0.860000,	2.665731e+002)
	(0.870000,	3.010080e+002)
	(0.880000,	3.398465e+002)
	(0.890000,	3.999295e+002)
	(0.900000,	4.719782e+002)
	(0.910000,	5.782957e+002)
	(0.920000,	6.949013e+002)
	(0.930000,	8.663959e+002)
	(0.940000,	1.140158e+003)
	(0.950000,	1.549854e+003)
	(0.960000,	2.221232e+003)
	(0.970000,	3.681198e+003)
	(0.980000,	7.737798e+003)
	(0.990000,	2.477437e+004)
	(0.991000,	2.923935e+004)
	(0.992000,	3.707290e+004)
	(0.993000,	4.488493e+004)
	(0.994000,	6.144011e+004)
	(0.995000,	8.341479e+004)
	(0.996000,	1.342828e+005)
	(0.997000,	2.328830e+005)
};
\addplot[color=black,densely dashed] plot coordinates {
	(0.010000,	1.010101e-001)
	(0.020000,	2.040816e-001)
	(0.030000,	3.092784e-001)
	(0.040000,	4.166667e-001)
	(0.050000,	5.263158e-001)
	(0.060000,	6.382979e-001)
	(0.070000,	7.526882e-001)
	(0.080000,	8.695652e-001)
	(0.090000,	9.890110e-001)
	(0.100000,	1.111111e+000)
	(0.110000,	1.235955e+000)
	(0.120000,	1.363636e+000)
	(0.130000,	1.494253e+000)
	(0.140000,	1.627907e+000)
	(0.150000,	1.764706e+000)
	(0.160000,	1.904762e+000)
	(0.170000,	2.048193e+000)
	(0.180000,	2.195122e+000)
	(0.190000,	2.345679e+000)
	(0.200000,	2.500000e+000)
	(0.210000,	2.658228e+000)
	(0.220000,	2.820513e+000)
	(0.230000,	2.987013e+000)
	(0.240000,	3.157895e+000)
	(0.250000,	3.333333e+000)
	(0.260000,	3.513514e+000)
	(0.270000,	3.698630e+000)
	(0.280000,	3.888889e+000)
	(0.290000,	4.084507e+000)
	(0.300000,	4.285714e+000)
	(0.310000,	4.492754e+000)
	(0.320000,	4.705882e+000)
	(0.330000,	4.925373e+000)
	(0.340000,	5.151515e+000)
	(0.350000,	5.384615e+000)
	(0.360000,	5.625000e+000)
	(0.370000,	5.873016e+000)
	(0.380000,	6.129032e+000)
	(0.390000,	6.393443e+000)
	(0.400000,	6.666667e+000)
	(0.410000,	6.949153e+000)
	(0.420000,	7.241379e+000)
	(0.430000,	7.543860e+000)
	(0.440000,	7.857143e+000)
	(0.450000,	8.181818e+000)
	(0.460000,	8.518519e+000)
	(0.470000,	8.867925e+000)
	(0.480000,	9.230769e+000)
	(0.490000,	9.607843e+000)
	(0.500000,	1.000000e+001)
	(0.510000,	1.040816e+001)
	(0.520000,	1.083333e+001)
	(0.530000,	1.127660e+001)
	(0.540000,	1.173913e+001)
	(0.550000,	1.222222e+001)
	(0.560000,	1.272727e+001)
	(0.570000,	1.325581e+001)
	(0.580000,	1.380952e+001)
	(0.590000,	1.439024e+001)
	(0.600000,	1.500000e+001)
	(0.610000,	1.564103e+001)
	(0.620000,	1.631579e+001)
	(0.630000,	1.702703e+001)
	(0.640000,	1.777778e+001)
	(0.650000,	1.857143e+001)
	(0.660000,	1.941176e+001)
	(0.670000,	2.030303e+001)
	(0.680000,	2.125000e+001)
	(0.690000,	2.225806e+001)
	(0.700000,	2.333333e+001)
	(0.710000,	2.448276e+001)
	(0.720000,	2.571429e+001)
	(0.730000,	2.703704e+001)
	(0.740000,	2.846154e+001)
	(0.750000,	3.000000e+001)
	(0.760000,	3.166667e+001)
	(0.770000,	3.347826e+001)
	(0.780000,	3.545455e+001)
	(0.790000,	3.761905e+001)
	(0.800000,	4.000000e+001)
	(0.810000,	4.263158e+001)
	(0.820000,	4.555556e+001)
	(0.830000,	4.882353e+001)
	(0.840000,	5.250000e+001)
	(0.850000,	5.666667e+001)
	(0.860000,	6.142857e+001)
	(0.870000,	6.692308e+001)
	(0.880000,	7.333333e+001)
	(0.890000,	8.090909e+001)
	(0.900000,	9.000000e+001)
	(0.910000,	1.011111e+002)
	(0.920000,	1.150000e+002)
	(0.930000,	1.328571e+002)
	(0.940000,	1.566667e+002)
	(0.950000,	1.900000e+002)
	(0.960000,	2.400000e+002)
	(0.970000,	3.233333e+002)
	(0.980000,	4.900000e+002)
	(0.990000,	9.900000e+002)
	(0.991000,	1.101111e+003)
	(0.992000,	1.240000e+003)
	(0.993000,	1.418571e+003)
	(0.994000,	1.656667e+003)
	(0.995000,	1.990000e+003)
	(0.996000,	2.490000e+003)
	(0.997000,	3.323333e+003)
};
\addplot[color=gray,densely dashdotdotted] plot coordinates {
	(0.010000,	8.173841e-018)
	(0.020000,	1.095117e-015)
	(0.030000,	1.959366e-014)
	(0.040000,	1.537797e-013)
	(0.050000,	7.685657e-013)
	(0.060000,	2.887790e-012)
	(0.070000,	8.912862e-012)
	(0.080000,	2.382305e-011)
	(0.090000,	5.705828e-011)
	(0.100000,	1.253419e-010)
	(0.110000,	2.567716e-010)
	(0.120000,	4.965926e-010)
	(0.130000,	9.151765e-010)
	(0.140000,	1.618861e-009)
	(0.150000,	2.764467e-009)
	(0.160000,	4.578518e-009)
	(0.170000,	7.382425e-009)
	(0.180000,	1.162521e-008)
	(0.190000,	1.792572e-008)
	(0.200000,	2.712674e-008)
	(0.210000,	4.036395e-008)
	(0.220000,	5.915349e-008)
	(0.230000,	8.550248e-008)
	(0.240000,	1.220483e-007)
	(0.250000,	1.722332e-007)
	(0.260000,	2.405234e-007)
	(0.270000,	3.326816e-007)
	(0.280000,	4.561081e-007)
	(0.290000,	6.202639e-007)
	(0.300000,	8.371971e-007)
	(0.310000,	1.122196e-006)
	(0.320000,	1.494600e-006)
	(0.330000,	1.978800e-006)
	(0.340000,	2.605485e-006)
	(0.350000,	3.413178e-006)
	(0.360000,	4.450141e-006)
	(0.370000,	5.776733e-006)
	(0.380000,	7.468329e-006)
	(0.390000,	9.618937e-006)
	(0.400000,	1.234568e-005)
	(0.410000,	1.579435e-005)
	(0.420000,	2.014633e-005)
	(0.430000,	2.562714e-005)
	(0.440000,	3.251712e-005)
	(0.450000,	4.116472e-005)
	(0.460000,	5.200308e-005)
	(0.470000,	6.557075e-005)
	(0.480000,	8.253758e-005)
	(0.490000,	1.037373e-004)
	(0.500000,	1.302083e-004)
	(0.510000,	1.632453e-004)
	(0.520000,	2.044640e-004)
	(0.530000,	2.558835e-004)
	(0.540000,	3.200311e-004)
	(0.550000,	4.000744e-004)
	(0.560000,	4.999920e-004)
	(0.570000,	6.247901e-004)
	(0.580000,	7.807832e-004)
	(0.590000,	9.759545e-004)
	(0.600000,	1.220424e-003)
	(0.610000,	1.527058e-003)
	(0.620000,	1.912266e-003)
	(0.630000,	2.397046e-003)
	(0.640000,	3.008368e-003)
	(0.650000,	3.781008e-003)
	(0.660000,	4.760002e-003)
	(0.670000,	6.003939e-003)
	(0.680000,	7.589420e-003)
	(0.690000,	9.617132e-003)
	(0.700000,	1.222019e-002)
	(0.710000,	1.557567e-002)
	(0.720000,	1.992074e-002)
	(0.730000,	2.557533e-002)
	(0.740000,	3.297449e-002)
	(0.750000,	4.271484e-002)
	(0.760000,	5.562225e-002)
	(0.770000,	7.285152e-002)
	(0.780000,	9.603548e-002)
	(0.790000,	1.275108e-001)
	(0.800000,	1.706667e-001)
	(0.810000,	2.304909e-001)
	(0.820000,	3.144452e-001)
	(0.830000,	4.338955e-001)
	(0.840000,	6.065088e-001)
	(0.850000,	8.603787e-001)
	(0.860000,	1.241344e+000)
	(0.870000,	1.826430e+000)
	(0.880000,	2.749513e+000)
	(0.890000,	4.252618e+000)
	(0.900000,	6.793990e+000)
	(0.910000,	1.129050e+001)
	(0.920000,	1.970385e+001)
	(0.930000,	3.659525e+001)
	(0.940000,	7.375715e+001)
	(0.950000,	1.662708e+002)
	(0.960000,	4.410069e+002)
	(0.970000,	1.513213e+003)
	(0.980000,	8.311557e+003)
	(0.990000,	1.441933e+005)
	(0.991000,	2.215514e+005)
	(0.992000,	3.577513e+005)
	(0.993000,	6.152380e+005)
	(0.994000,	1.149005e+006)
	(0.995000,	2.401793e+006)
	(0.996000,	5.911010e+006)
	(0.997000,	1.883216e+007)
};
\end{semilogyaxis}
\end{tikzpicture}%

